Pipeflow: An Efficient Task-Parallel Pipeline Programming Framework using Modern C++

Pipeline is a fundamental parallel programming pattern. Mainstream pipeline programming frameworks count on data abstractions to perform pipeline scheduling. This design is convenient for data-centric pipeline applications but inefficient for algorithms that only exploit task parallelism in pipeline. As a result, we introduce a new task-parallel pipeline programming framework called Pipeflow. Pipeflow does not design yet another data abstraction but focuses on the pipeline scheduling itself, enabling more efficient implementation of task-parallel pipeline algorithms than existing frameworks. We have evaluated Pipeflow on both micro-benchmarks and real-world applications. As an example, Pipeflow outperforms oneTBB 24% and 10% faster in a VLSI placement and a timing analysis workloads that adopt pipeline parallelism to speed up runtimes, respectively.

==> Fig/graph_pipeline/runtime-memory-graph-size-scalability-40L.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      %ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Improvement of Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ [mark=o] table[x=size,y expr=\thisrow{tbb_16t_40l}-\thisrow{tf_16t_40l},col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    %\addplot+ [mark=x,color=brown] table[x=size,y=tbb_16t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    %\legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=size,y=tf_16t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=size,y=tbb_16t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ [mark=o,color=cyan] table[x=size,y=tf_32t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \addplot+ [mark=x,color=brown] table[x=size,y=tbb_32t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=size,y expr=\thisrow{tf_32t_40l}/1000,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=size,y expr=\thisrow{tbb_32t_40l}/1000,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ [mark=o,color=cyan] table[x=size,y=tf_40t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \addplot+ [mark=x,color=brown] table[x=size,y=tbb_40t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=size,y=tf_40t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=size,y=tbb_40t_40l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime and Maximum RSS performance at different graph size.
  The number of serial stages is 80. The number of parallel lines is 40. 
  The first row runs with 16 threads, the second runs with 32 threads, and the third runs with 40 threads.}
  \label{fig::graph-pipeline-graph-size-scalability-40L}
\end{figure}


==> Fig/graph_pipeline/runtime-memory-graph-size-scalability-80L.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      %ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ table[x=size,y=tf_16t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \addplot+ table[x=size,y=tbb_16t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=size,y=tf_16t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ table[x=size,y=tbb_16t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ table[x=size,y=tf_32t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \addplot+ table[x=size,y=tbb_32t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=size,y=tf_32t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ table[x=size,y=tbb_32t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      ymode=log,
      xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Graph Size,
      legend pos=north west,
    ]
    \addplot+ table[x=size,y=tf_40t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \addplot+ table[x=size,y=tbb_40t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Graph Size,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=size,y=tf_40t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \addplot+ table[x=size,y=tbb_40t_80l,col sep=space]{Fig/graph_pipeline/graph-size-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{\yibo{Runtime and Maximum RSS performance at different graph size.
  The number of serial stages is 80. The number of parallel lines is 80. 
  The first row runs with 16 threads, the second runs with 32 threads, and the third runs with 40 threads.}{mention this is STA workload.}
  }
  \label{fig::graph-pipeline-graph-size-scalability-80L}
\end{figure}


==> Fig/graph_pipeline/runtime-memory-pipe-scalability-40L.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\large},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Improvement of Runtime (ms),
      xlabel=Number of Stages,
      legend pos=north west,
    ]
    \addplot+ [mark=o] table[x=pipe,y expr=\thisrow{tbb_16t_40l}-\thisrow{tf_16t_40l},col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    %\addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_16t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    %\legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Number of Stages,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=pipe,y=tf_16t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_16t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Improvement of Runtime (ms),
      xlabel=Number of Stages,
      legend pos=north west,
    ]
    \addplot+ [mark=o] table[x=pipe,y expr=\thisrow{tbb_32t_40l}-\thisrow{tf_32t_40l},col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    %\addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_32t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    %\legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Number of Stages,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=pipe,y=tf_32t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_32t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime,
      ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Runtime (ms),
      xlabel=Number of Stages,
      legend pos=north west,
    ]
    \addplot+ [mark=o,color=cyan] table[x=pipe,y=tf_40t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_40t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (KB),
      xlabel=Number of Stages,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ [mark=o,color=cyan] table[x=pipe,y=tf_40t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ [mark=x,color=brown] table[x=pipe,y=tbb_40t_40l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Taskflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime and Maximum RSS performance at different number of serial stages. The number of threads is a constant.
  The size of the graph is five millions. The number of parallel lines is 40. 
  The first row runs with 16 threads, the second runs with 32 threads, and the third runs with 40 threads.}
  \label{fig::graph-pipeline-pipe-scalability-40L}
\end{figure}


==> Fig/graph_pipeline/runtime-memory-pipe-scalability-80L.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime (16 Cores),
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Runtime (s),
      xlabel=Number of Stages,
      legend pos=south east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y=tf_16t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \addplot+ table[x=pipe,y=tbb_16t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory (16 Cores),
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (MB),
      xlabel=Number of Stages,
      legend pos=north west,
      ymax=196,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y expr=\thisrow{tf_16t_80l}/1000,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ table[x=pipe,y expr=\thisrow{tbb_16t_80l}/1000,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime (32 Cores),
      %xmode=log,
      %log basis x={2},
      ylabel=Runtime (s),
      xlabel=Number of Stages,
      legend pos=south east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y=tf_32t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \addplot+ table[x=pipe,y=tbb_32t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory (32 Cores),
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (MB),
      xlabel=Number of Stages,
      legend pos=north west,
      %ymax=650,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y=tf_32t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ table[x=pipe,y=tbb_32t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime (40 Cores),
      %xmode=log,
      %log basis x={2},
      ylabel=Runtime (s),
      xlabel=Number of Stages,
      legend pos=south east,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y=tf_40t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \addplot+ table[x=pipe,y=tbb_40t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory (40 Cores),
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (MB),
      xlabel=Number of Stages,
      legend pos=north west,
      ymax=198,
      y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=pipe,y=tf_40t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \addplot+ table[x=pipe,y=tbb_40t_80l,col sep=space]{Fig/graph_pipeline/pipe-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime and memory comparisons between Pipeflow and oneTBB to complete a design of 1.5M nodes
  and 3.5M edges with different numbers of serial stages.}
  \label{fig::graph-pipeline-pipe-scalability-80L}
\end{figure}


==> Fig/graph_pipeline/runtime-memory-thread-scalability.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    %ylabel style={rotate=-90},
  }
  %\begin{tikzpicture}[scale=0.49]
  %  \begin{axis}[
  %    title=Runtime,
  %    %ymode=log,
  %    %xmode=log,
  %    %log basis x={2},
  %    ylabel=Improvement of Runtime (ms),
  %    xlabel=Number of Threads,
  %    legend pos=north west,
  %  ]
  %  \addplot+ table[x=thread,y expr=\thisrow{tbb_40l}-\thisrow{tf_40l},col sep=space]{Fig/graph_pipeline/thread-scalability-runtime.txt};
  %  \addplot+ table[x=thread,y=tbb_40l,col sep=space]{Fig/graph_pipeline/thread-scalability-runtime.txt};
  %  \legend{Pipeflow, oneTBB}
  %  \end{axis}
  %\end{tikzpicture}
  %\begin{tikzpicture}[scale=0.49]
  %  \begin{axis}[
  %    title=Memory,
  %    %xmode=log,
  %    %log basis x={2},
  %    ylabel=Maximum RSS (KB),
  %    xlabel=Number of Threads,
  %    legend pos=north west,
  %    %ymax=650,
  %    %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
  %  ]
  %  \addplot+ table[x=thread,y=tf_40l,col sep=space]{Fig/graph_pipeline/thread-scalability-memory.txt};
  %  \addplot+ table[x=thread,y=tbb_40l,col sep=space]{Fig/graph_pipeline/thread-scalability-memory.txt};
  %  \legend{Pipeflow, oneTBB}
  %  \end{axis}
  %\end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Runtime Improvement,
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      axis y line*=left,
      ylabel=Improvement of Runtime (ms),
      xlabel=Number of Threads,
      legend pos=north west,
    ]
    \addplot+ table[x=thread,y=tf_80l,col sep=space]{Fig/graph_pipeline/thread-scalability-runtime.txt};
    \addplot+ table[x=thread,y=tbb_80l,col sep=space]{Fig/graph_pipeline/thread-scalability-runtime.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Memory,
      %xmode=log,
      %log basis x={2},
      ylabel=Maximum RSS (MB),
      xlabel=Number of Threads,
      legend pos=north west,
      %ymax=650,
      %y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult}
    ]
    \addplot+ table[x=thread,y expr=\thisrow{tf_80l}/1000,col sep=space]{Fig/graph_pipeline/thread-scalability-memory.txt};
    \addplot+ table[x=thread,y expr=\thisrow{tbb_80l}/1000,col sep=space]{Fig/graph_pipeline/thread-scalability-memory.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{Runtime and RSS performance at different number of threads.
  The pipeline structure consists of 80 serial stages and 80 parallel lines.
  The size of the graph is five millions.
  On the left, the improvement of runtime is defined as the runtime of oneTBB minus the runtime of Pipeflow.}
  \label{fig::graph-pipeline-thread-scalability}
\end{figure}


==> Fig/graph_pipeline/throughput.tex <==
\begin{figure}[!h]
  \centering
  \pgfplotsset{
    title style={font=\LARGE},
    label style={font=\LARGE},
    %ylabel style={rotate=-90},
  }
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Corun (8 stages),
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Throughput,
      xlabel=Number of Coruns,
      legend pos=north east,
    ]
    \addplot+ table[x=corun,y=tf,col sep=space]{Fig/graph_pipeline/throughput-8pipes.txt};
    \addplot+ table[x=corun,y=tbb,col sep=space]{Fig/graph_pipeline/throughput-8pipes.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.49]
    \begin{axis}[
      title=Corun (80 Stages),
      %ymode=log,
      %xmode=log,
      %log basis x={2},
      ylabel=Throughput,
      xlabel=Number of Coruns,
      legend pos=north east,
    ]
    \addplot+ table[x=corun,y=tf,col sep=space]{Fig/graph_pipeline/throughput.txt};
    \addplot+ table[x=corun,y=tbb,col sep=space]{Fig/graph_pipeline/throughput.txt};
    \legend{Pipeflow, oneTBB}
    \end{axis}
  \end{tikzpicture}
  \caption{Throughput of corunning the STA program.}
  \label{fig::graph-pipeline-throughput}
\end{figure}





